Periodic Reeb flows and products in symplectic homology

In this paper, we explore the structure of Rabinowitz--Floer homology $RFH_*$ on contact manifolds whose Reeb flow is periodic (and which satisfy an index condition such that $RFH_*$ is independent of the filling). The main result is that $RFH_*$ is a module over the Laurent polynomials $\mathbb{Z}_2[s,s^{-1}]$, where $s$ is the homology class generated by a principal Reeb orbit and the module structure is given by the pair-of-pants product. In most cases, this module is free and finitely generated.

==> Pants_all_tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pants_all_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.081185bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25211593)%
    \put(0,0){\includegraphics[width=\unitlength]{Pants_all_tex.pdf}}%
    \put(0.72600595,0.24692577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $\gamma_1$\end{minipage}}}%
    \put(0.76002304,0.10390693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09652433\unitlength}\raggedright $\gamma_-$\end{minipage}}}%
    \put(0.93926315,0.23058403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $\gamma_2$\end{minipage}}}%
    \put(0.83131839,0.07677947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.96886099,0.07950001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.04839106,0.11573985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09652433\unitlength}\raggedright $\gamma_-$\end{minipage}}}%
    \put(0.4093008,0.11037665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09652433\unitlength}\raggedright $\gamma_-$\end{minipage}}}%
    \put(0.38092546,0.24978251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $\gamma_1$\end{minipage}}}%
    \put(0.57778842,0.215869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $\gamma_2$\end{minipage}}}%
    \put(0.02906039,0.25433702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $\gamma_1$\end{minipage}}}%
    \put(0.21768737,0.22101227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06660192\unitlength}\raggedright $\gamma_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> V_shaped_H.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'V_shaped_H.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.54164917bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07408297)%
    \put(0,0){\includegraphics[width=\unitlength]{V_shaped_H.pdf}}%
    \put(0.26175631,0.23370938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(-0.00223936,0.14506873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\varepsilon$}}}%
    \put(0.24387188,0.4869667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\mu_1$
}}}%
    \put(0.61770517,0.49082062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_2$
}}}%
    \put(0.48721235,0.24912538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.30800372,0.08340533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{III}}}}%
    \put(0.47565077,0.00439968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{IV}}}}%
    \put(0.64907848,0.0795515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{V}}}}%
    \put(0.17311538,0.82336417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{I}}}}%
    \put(0.31571164,0.80216742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{II}}}}%
  \end{picture}%
\endgroup%


==> Zylinder_all.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zylinder_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25730549)%
    \put(0,0){\includegraphics[width=\unitlength]{Zylinder_all.pdf}}%
  \end{picture}%
\endgroup%


==> Zylinder_not_possible.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zylinder_not_possible.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00108991)%
    \put(0,0){\includegraphics[width=\unitlength]{Zylinder_not_possible.pdf}}%
  \end{picture}%
\endgroup%


==> defor_homot.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defor_homot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.02734375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52245542)%
    \put(0,0){\includegraphics[width=\unitlength]{defor_homot.pdf}}%
    \put(0.1403971,0.20026508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.5218461,0.38378388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H'$}}}%
    \put(0.80425008,0.20007686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(g_r)_* \tilde H$}}}%
    \put(0.47027838,0.00424428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H''$}}}%
    \put(0.44727488,0.20039039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar H(r,s)$}}}%
    \put(0.1673727,0.01455789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.77730924,0.00630711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.95057742,0.01868337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.45933754,0.49104515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
  \end{picture}%
\endgroup%

